The spectrum of static-light baryons in twisted mass lattice QCD

We compute the static-light baryon spectrum with N_f = 2 flavors of sea quarks using Wilson twisted mass lattice QCD. As light valence quarks we consider quarks, which have the same mass as the sea quarks with corresponding pion masses in the range 340 MeV < m_PS < 525 MeV, as well as partially quenched quarks, which have the mass of the physical s quark. We extract masses of states with isospin I = 0, 1/2, 1, with strangeness S = 0, -1, -2, with angular momentum of the light degrees of freedom j = 0, 1 and with parity P = +, -. We present a preliminary extrapolation in the light u/d and an interpolation in the heavy b quark mass to the physical point and compare with available experimental results.

==> extra.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4364.80,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(816,1026){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(816,1571){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(816,2117){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(816,2662){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(816,3208){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1108,320){\makebox(0,0){\strut{}$135^2$}}%
      \put(2219,320){\makebox(0,0){\strut{}$340^2$}}%
      \put(2941,320){\makebox(0,0){\strut{}$423^2$}}%
      \put(4043,320){\makebox(0,0){\strut{}$525^2$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\strut{}\small $m(\textrm{baryon})-m(B)$ in $\textrm{MeV}$}}}%
      \put(2502,80){\makebox(0,0){\small $(m_\mathrm{PS})^2$ in $\textrm{MeV}^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3358,1183){\makebox(0,0)[r]{\strut{}\small $\Omega_b^-$}}%
      \csname LTb\endcsname%
      \put(3358,927){\makebox(0,0)[r]{\strut{}\small $\Sigma_b$ / $\Sigma_b^\ast$}}%
      \csname LTb\endcsname%
      \put(3358,671){\makebox(0,0)[r]{\strut{}\small $\Lambda_b^0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extra}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> inter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4364.80,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(816,1026){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(816,1571){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(816,2117){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(816,2662){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(816,3208){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(973,320){\makebox(0,0){\strut{}0}}%
      \put(2044,320){\makebox(0,0){\strut{}0.35}}%
      \put(4032,320){\makebox(0,0){\strut{}1}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\strut{}\small $m(\textrm{baryon})-m(B)$ in $\textrm{MeV}$}}}%
      \put(2502,80){\makebox(0,0){\small $m_c / m_Q$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3358,1439){\makebox(0,0)[r]{\strut{}\small $\Omega_b^-$}}%
      \csname LTb\endcsname%
      \put(3358,1183){\makebox(0,0)[r]{\strut{}\small $\Sigma_b$ / $\Sigma_b^\ast$}}%
      \csname LTb\endcsname%
      \put(3358,927){\makebox(0,0)[r]{\strut{}\small $\Lambda_b^0$}}%
      \csname LTb\endcsname%
      \put(3358,671){\makebox(0,0)[r]{\strut{}\small experimental results}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{inter}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> omega.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,783){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1086){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1389){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1692){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,1996){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2299){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2602){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,2905){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1322,320){\makebox(0,0){\strut{}$2$}}%
      \put(1828,320){\makebox(0,0){\strut{}$4$}}%
      \put(2334,320){\makebox(0,0){\strut{}$6$}}%
      \put(2840,320){\makebox(0,0){\strut{}$8$}}%
      \put(3346,320){\makebox(0,0){\strut{}$10$}}%
      \put(3852,320){\makebox(0,0){\strut{}$12$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\small effective mass}}}%
      \put(2397,80){\makebox(0,0){\small temporal separation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,655){\makebox(0,0)[r]{\strut{}\small $m(\Omega_b^-) =  0.7478 \pm 0.0032$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{omega}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ud_scalar1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(720,783){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(720,1086){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,1389){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(720,1692){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,1996){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(720,2299){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(720,2602){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(720,2905){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(720,3208){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(816,320){\makebox(0,0){\strut{}$0$}}%
      \put(1322,320){\makebox(0,0){\strut{}$2$}}%
      \put(1828,320){\makebox(0,0){\strut{}$4$}}%
      \put(2334,320){\makebox(0,0){\strut{}$6$}}%
      \put(2840,320){\makebox(0,0){\strut{}$8$}}%
      \put(3346,320){\makebox(0,0){\strut{}$10$}}%
      \put(3852,320){\makebox(0,0){\strut{}$12$}}%
      \put(160,1844){\rotatebox{90}{\makebox(0,0){\small effective mass}}}%
      \put(2397,80){\makebox(0,0){\small temporal separation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3243,655){\makebox(0,0)[r]{\strut{}\small $m(\Lambda_b^0) = 0.5847 \pm 0.0099$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ud_scalar1}}%
    \gplfronttext
  \end{picture}%
\endgroup

